Minimax adaptive control for finite sets of positive linear systems

We present a minimax adaptive control framework for discrete-time positive linear systems with parametric uncertainty and adversarial disturbances. The uncertainty in the system dynamics is assumed to lie in a finite set of possible plants. We formulate the problem as a dynamic game between the controller, which minimizes the cost, and an adversary, which selects both the disturbances and the plant dynamics to maximize the cost. An equivalent reformulation of the original game transforms the problem into a standard minimax two-player zero-sum dynamic game. This enables the problem to be addressed via minimax dynamic programming. We provide an explicit solution to the Bellman inequality, yielding stabilizing, positivity preserving policies without requiring an initially stabilizing controller. The resulting controller enjoys robustness guarantees in the form of bounded $\ell_1$-gain from disturbances to errors. Once the uncertain parameters have been sufficiently estimated, the controller behaves like a standard $\mathcal H_\infty$-type optimal controller for positive linear systems. The theoretical findings are supported by numerical experiments illustrating the resulting adaptive controller in action.

==> plots/queue/admission_command.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=3,
        draw=black,
        fill=white,
        font=\small
    },
    legend cell align={left},
    tick pos=left,
    title={Admission command},
    x grid style={darkgrey176},
    xlabel={$t$},
    ylabel={$u$},
    xmajorgrids,
    xmin=-2.95, xmax=61.95,
    xtick style={color=black},
    y grid style={darkgrey176},
    ymajorgrids,
    ymin=-9.60048289696956, ymax=7.96212332616846,
    ytick style={color=black}
]

\addplot+[
    blue,
    mark=*,
    mark size=1.4pt,
    mark options={solid, fill=blue, draw=blue},
    line width=1.12pt
]
table {%
0 -2.2
1 2.63168040904313
2 1.37166531362362
3 1.17312708098341
4 1.47454946777324
5 0.32232903395898
6 0.929346413148113
7 5.37441851994778
8 5.88264870417027
9 3.80299873838345
10 4.73027043479502
11 3.56717070805575
12 5.51128109404314
13 -6.41541437586002
14 -5.10571002434155
15 -2.94150289213885
16 -2.54766680192099
17 -3.19827232254353
18 0
19 -1.60622152798083
20 -1.44580778112161
21 -0.745593339508123
22 -0.840521376947025
23 -0.441910335092597
24 -2.47009561926739
25 -1.33385690206763
26 -1.35607303829665
27 -1.36158217984339
28 -0.247931359158294
29 -1.04166612849017
30 -1.54677829007982
31 -2.78923684036241
32 -3.65784062897248
33 -2.72368844675516
34 -2.18178966886806
35 -1.36159571938876
36 -1.09427667330639
37 -1.8381196946651
38 -3.21344069233101
39 -4.03829685316463
40 -5.30013224705034
41 -6.63108692902714
42 -8.80218261409965
43 -7.88774271624466
44 7.16382304329855
45 5.38909020681322
46 3.17282204279138
47 3.0393957877812
48 2.59204366961619
49 1.00073381975947
50 0
51 0.773905117239813
52 1.04687575425939
53 0.784807714602223
54 1.33850166494241
55 2.01893859324751
56 1.2482442121966
57 1.83598968473666
58 2.85438362552652
59 0.215553236898821
};
\addlegendentry{Adaptive}

\addplot+[
    red,
    dashed,
    mark=square*,
    mark size=1.4pt,
    line width=1.12pt,
    mark options={solid, fill=red, draw=red}
]
table {%
0 -2.2
1 -2.63168040904313
2 -0.950596448176717
3 -0.65049104768186
4 -0.910551190838781
5 0
6 -0.644219516389584
7 -4.87188403676171
8 -3.81597108800961
9 -1.01147652569715
10 -2.07420976298193
11 -1.46848896928311
12 -2.85873561554899
13 -2.79904641257932
14 -2.62549192170805
15 -1.23235729341846
16 -1.36458106065127
17 -2.37590002451088
18 0
19 -1.60622152798083
20 -1.44580778112161
21 -0.745593339508123
22 -0.840521376947025
23 -0.441910335092597
24 -2.47009561926739
25 -1.33385690206763
26 -1.35607303829665
27 -1.36158217984339
28 -0.247931359158294
29 -1.04166612849017
30 1.54677829007982
31 2.47607351934486
32 3.02842418496904
33 1.67266577755702
34 0.968242742180616
35 0.114484646621162
36 0
37 0.675637583741003
38 1.84449610654716
39 1.98865995147305
40 2.47454210270458
41 2.81856643172323
42 3.82259768732725
43 1.44636583633455
44 0.642229528609849
45 0.822623023249108
46 1.01056301980803
47 1.39607893031385
48 1.343122857941
49 0.0515540028863348
50 0
51 0.773905117239813
52 1.04687575425939
53 0.784807714602223
54 1.33850166494241
55 2.01893859324751
56 1.2482442121966
57 1.83598968473666
58 2.85438362552652
59 0.215553236898821
};
\addlegendentry{Optimal}

\addplot [
    black,
    thick,
    opacity=0.9,
    dash pattern=on 7.4pt off 3.2pt
]
table {%
30 -9.60048289696956
30 7.96212332616847
};
\addlegendentry{Mode switch}

\end{axis}

\end{tikzpicture}

==> plots/queue/history_variables.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    name=main,
    width=\linewidth,
    height=0.6\linewidth,
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=4,
        draw=black,
        fill=white,
        font=\small
    },
    legend cell align={left},
    tick pos=left,
    %title={Discounted history variables},
    x grid style={darkgrey176},
    xlabel={$t$},
    xmajorgrids,
    xmin=-2.95, xmax=61.95,
    xtick style={color=black},
    y grid style={darkgrey176},
    ylabel={$Z$},
    ymajorgrids,
    ymin=-29.9266756793897, ymax=1175.44405149864,
    ytick style={color=black}
]

\addplot [line width=1.12pt, blue]
table {%
0 25.9509028287027
1 40.5410414657181
2 43.3894484759639
3 54.4011826147055
4 67.5936353721556
5 77.5280086591466
6 126.371819935463
7 143.376492118107
8 173.742866403732
9 196.763093230116
10 218.048517300748
11 238.400462493164
12 260.731976745083
13 268.432065531302
14 274.868689899299
15 281.956950662793
16 300.265113110863
17 342.49007623832
18 362.271808995281
19 375.229603519314
20 393.450518138234
21 404.32981091496
22 415.904780661758
23 441.702715290159
24 456.025750651917
25 462.076412067231
26 479.073040454059
27 497.246812394066
28 516.000448304338
29 526.977315793943
30 552.141667826917
31 572.194860655529
32 588.780200487555
33 597.483145698854
34 605.464861603447
35 612.593945264508
36 622.140288172317
37 644.655271498715
38 664.877901314086
39 693.3637603992
40 732.372903812871
41 773.234502918229
42 794.240024008597
43 813.147153491256
44 831.059557545829
45 865.663319686758
46 883.853655354744
47 891.204237769334
48 907.243122915983
49 918.231591338633
50 931.423568366041
51 950.988537361302
52 957.165987432687
53 973.313250517141
54 996.875039991868
55 1006.80094484344
56 1019.57623516438
57 1029.27685005663
58 1062.8167541622
59 1075.62449131725
};
\addlegendentry{$z^{(1)}$}

\addplot [line width=1.12pt, red]
table {%
0 27.7429028287027
1 39.6728860588145
2 43.2570354912168
3 55.9255418827768
4 67.4897348313673
5 77.6808739996016
6 127.817754745803
7 149.670536442466
8 176.029409310921
9 203.820831498217
10 230.47951883664
11 254.771227619646
12 282.092527230656
13 293.988780120205
14 297.635632437547
15 306.138181556071
16 326.366988752835
17 366.195993365138
18 385.88815424116
19 397.347091952157
20 417.185660820459
21 429.137982251086
22 439.704229687469
23 465.90360144499
24 477.333139277934
25 483.967537543364
26 502.118805229036
27 518.712635773571
28 537.396733941076
29 550.136749048099
30 577.538097950837
31 601.076074497685
32 621.941903844817
33 634.353580781437
34 641.033679441991
35 649.653082562787
36 660.298455152141
37 684.673981478681
38 707.92105145829
39 738.107467834652
40 778.883097412222
41 820.222241133201
42 842.426380836281
43 862.883520394719
44 879.567401447316
45 913.060639152197
46 930.310326507434
47 936.939653475716
48 953.842833255508
49 964.825405544022
50 977.552840113707
51 996.885489202752
52 1004.17869909178
53 1020.04384257968
54 1045.36348396227
55 1053.1295481397
56 1064.54520231169
57 1074.35394524816
58 1107.85326883824
59 1120.65447299055
};
\addlegendentry{$z^{(2)}$}

\addplot [line width=1.12pt, green!60!black]
table {%
0 24.8629028287027
1 31.359191097395
2 34.7358956835221
3 44.527577658041
4 52.6475802463511
5 62.88924063322
6 113.145067518771
7 142.302563899375
8 164.522238333446
9 185.516053001509
10 202.841163500177
11 235.464175928304
12 267.885760840837
13 284.756726133026
14 310.967249883602
15 318.212267851633
16 334.823264510986
17 389.02363826011
18 408.805371017071
19 418.971469175069
20 438.819225869354
21 449.400281310277
22 461.311459607853
23 487.745745118788
24 502.965788504145
25 506.371893754498
26 522.745953426685
27 545.000316117147
28 563.496103413894
29 574.056304452103
30 597.551084455369
31 616.609431529909
32 642.221115745793
33 656.314659621324
34 672.150818333842
35 682.142576809251
36 688.398884019687
37 711.766542382113
38 722.188771353285
39 737.938401679228
40 769.972810285296
41 789.425496914254
42 810.787452478516
43 829.73302053996
44 843.863171979947
45 877.323018675434
46 888.913884494414
47 892.398891252848
48 905.937238733404
49 915.796834253045
50 928.988811280453
51 947.561545794304
52 954.576496469096
53 972.893263930097
54 996.237777105472
55 999.218533196268
56 1013.66807485171
57 1028.78123323505
58 1054.07340814292
59 1067.2192827909
};
\addlegendentry{$z^{(3)}$}

\addplot [line width=1.12pt, purple]
table {%
0 26.7029028287027
1 33.1604376243519
2 36.1530759226644
3 46.742484312252
4 55.2753607515386
5 65.426769008899
6 116.314492361516
7 143.166555201575
8 161.465521134688
9 185.003446542036
10 205.513445091114
11 237.137649720986
12 267.442545489311
13 287.87629654216
14 311.96329812664
15 321.003895175531
16 339.876836331221
17 391.038732847978
18 410.820465604939
19 422.014545540844
20 440.946879192809
21 451.080578630027
22 463.496069753771
23 489.647532650246
24 506.12288616689
25 508.421007702173
26 525.9148162391
27 548.99115898728
28 567.734877643185
29 577.6700790043
30 600.236792033518
31 617.618969852056
32 645.425358445324
33 656.7952138741
34 670.44958291775
35 679.07974567377
36 684.674389205783
37 706.904655688065
38 719.271582847967
39 737.504511137699
40 765.28259818392
41 780.578543138814
42 795.144887629877
43 807.898844657301
44 817.333026538559
45 847.274999920816
46 860.896471847182
47 863.870324327368
48 875.749763859369
49 884.968084631877
50 898.160061659285
51 917.042848999434
52 924.727800156953
53 942.641278863436
54 966.870434792011
55 970.416493688916
56 984.516526964943
57 998.802940958875
58 1025.43827229216
59 1038.47925684047
};
\addlegendentry{$z^{(4)}$}

\addplot [
    black,
    thick,
    opacity=0.9,
    dash pattern=on 7.4pt off 3.2pt
]
table {%
30 -29.9266756793897
30 1175.44405149864
};
%\addlegendentry{Mode switch}

% Zoom box before mode switch
\draw[black, dashed, thick]
    (axis cs:22,390) rectangle (axis cs:30,610);
\coordinate (beforeboxtop) at (axis cs:26,610);

% Zoom box after mode switch
\draw[black, dashed, thick]
    (axis cs:50,890) rectangle (axis cs:59,1130);
\coordinate (afterboxbottom) at (axis cs:54.5,890);

\end{axis}

% Inset zoom before mode switch: upper-left corner, same size
\begin{axis}[
    name=beforezoom,
    at={(main.north west)},
    anchor=north west,
    xshift=0.30cm,
    yshift=-0.30cm,
    width=0.46\linewidth,
    height=0.32\linewidth,
    grid=both,
    xmin=22, xmax=30,
    ymin=390, ymax=610,
    xtick=\empty,
    ytick=\empty,
    xlabel={},
    ylabel={},
    title={},
    x grid style={darkgrey176},
    y grid style={darkgrey176},
    axis background/.style={fill=white}
]

\addplot [line width=1.12pt, blue]
table {%
22 415.904780661758
23 441.702715290159
24 456.025750651917
25 462.076412067231
26 479.073040454059
27 497.246812394066
28 516.000448304338
29 526.977315793943
30 552.141667826917
};

\addplot [line width=1.12pt, red]
table {%
22 439.704229687469
23 465.90360144499
24 477.333139277934
25 483.967537543364
26 502.118805229036
27 518.712635773571
28 537.396733941076
29 550.136749048099
30 577.538097950837
};

\addplot [line width=1.12pt, green!60!black]
table {%
22 461.311459607853
23 487.745745118788
24 502.965788504145
25 506.371893754498
26 522.745953426685
27 545.000316117147
28 563.496103413894
29 574.056304452103
30 597.551084455369
};

\addplot [line width=1.12pt, purple]
table {%
22 463.496069753771
23 489.647532650246
24 506.12288616689
25 508.421007702173
26 525.9148162391
27 548.99115898728
28 567.734877643185
29 577.6700790043
30 600.236792033518
};

\end{axis}

% Inset zoom after mode switch: lower-right corner, same size
\begin{axis}[
    name=afterzoom,
    at={(main.south east)},
    anchor=south east,
    xshift=-0.40cm,
    yshift=0.40cm,
    width=0.46\linewidth,
    height=0.32\linewidth,
    grid=both,
    xmin=50, xmax=59,
    ymin=890, ymax=1130,
    xtick=\empty,
    ytick=\empty,
    xlabel={},
    ylabel={},
    title={},
    x grid style={darkgrey176},
    y grid style={darkgrey176},
    axis background/.style={fill=white}
]

\addplot [line width=1.12pt, blue]
table {%
50 931.423568366041
51 950.988537361302
52 957.165987432687
53 973.313250517141
54 996.875039991868
55 1006.80094484344
56 1019.57623516438
57 1029.27685005663
58 1062.8167541622
59 1075.62449131725
};

\addplot [line width=1.12pt, red]
table {%
50 977.552840113707
51 996.885489202752
52 1004.17869909178
53 1020.04384257968
54 1045.36348396227
55 1053.1295481397
56 1064.54520231169
57 1074.35394524816
58 1107.85326883824
59 1120.65447299055
};

\addplot [line width=1.12pt, green!60!black]
table {%
50 928.988811280453
51 947.561545794304
52 954.576496469096
53 972.893263930097
54 996.237777105472
55 999.218533196268
56 1013.66807485171
57 1028.78123323505
58 1054.07340814292
59 1067.2192827909
};

\addplot [line width=1.12pt, purple]
table {%
50 898.160061659285
51 917.042848999434
52 924.727800156953
53 942.641278863436
54 966.870434792011
55 970.416493688916
56 984.516526964943
57 998.802940958875
58 1025.43827229216
59 1038.47925684047
};

\end{axis}

% Line from top of before-switch dashed box to bottom of upper zoom inset
\draw[black, thick]
    (beforeboxtop) -- (beforezoom.south);

% Line from bottom of after-switch dashed box to top of lower zoom inset
\draw[black, thick]
    (afterboxbottom) -- (afterzoom.north);

\end{tikzpicture}

==> plots/queue/mode_estimate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    width=\linewidth,
    height=0.62\linewidth,
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=3,
        draw=black,
        fill=white,
        font=\small
    },
    legend cell align={left},
    tick pos=left,
    title={True mode vs estimated mode},
    x grid style={darkgrey176},
    xlabel={$t$},
    xmajorgrids,
    xmin=-2.95, xmax=61.95,
    xtick style={color=black},
    y grid style={darkgrey176},
    ylabel={mode},
    ymajorgrids,
    ymin=0, ymax=4.15,
    ytick={1,2,3,4},
    ytick style={color=black}
]

\addplot [
    line width=1.12pt,
    blue,
    const plot mark left
]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 4
31 4
32 4
33 4
34 4
35 4
36 4
37 4
38 4
39 4
40 4
41 4
42 4
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
51 4
52 4
53 4
54 4
55 4
56 4
57 4
58 4
59 4
};
\addlegendentry{True mode}

\addplot [
    line width=1.12pt,
    red,
    const plot mark left,
    mark=*,
    mark size=1.6pt,
    mark options={solid, fill=red, draw=red}
]
table {%
0 3
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 4
9 4
10 3
11 3
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 4
44 4
45 4
46 4
47 4
48 4
49 4
50 4
51 4
52 4
53 4
54 4
55 4
56 4
57 4
58 4
59 4
};
\addlegendentry{Estimated mode}

\addplot [
    black,
    thick,
    opacity=0.9,
    dash pattern=on 7.4pt off 3.2pt
]
table {%
30 0
30 4.15
};
\addlegendentry{Mode switch}

\end{axis}

\end{tikzpicture}

==> plots/queue/queue_1_workload.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    width=1.05\linewidth,
    height=0.6\linewidth,
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=3,
        draw=black,
        fill=white,
        font=\small
    },
    legend cell align={left},
    tick pos=left,
    %title={Queue 1 workload},
    x grid style={darkgrey176},
    xlabel={$t$},
    xmajorgrids,
    xmin=-2.95, xmax=61.95,
    xtick style={color=black},
    y grid style={darkgrey176},
    ylabel={$x_1$},
    ymajorgrids,
    ymin=-0.249830222383749, ymax=5.24643467005874,
    ytick style={color=black}
]

\addplot+[
    blue,
    mark=*,
    mark size=1.4pt,
    mark options={solid, fill=blue, draw=blue},
    line width=1.12pt
]
table {%
0 1.2
1 2.50060451532162
2 1.37166531362362
3 1.17312708098341
4 1.47454946777324
5 0.32232903395898
6 0.927869066273487
7 3.15053975617251
8 3.89533325720889
9 2.7547886679496
10 3.93787430354505
11 3.56717070805575
12 3.91814098883289
13 4.99660444767499
14 3.76595685612096
15 2.17456925271618
16 1.75399373085322
17 2.75439707205308
18 0
19 0
20 0.247348439918604
21 0.745593339508123
22 0.840521376947025
23 0
24 2.29355258349946
25 0.706431382629372
26 0.699617000641067
27 1.23581343454705
28 0.247931359158294
29 1.04166612849017
30 1.54677829007982
31 2.72355804575763
32 3.65784062897248
33 2.72368844675516
34 2.18178966886806
35 1.36159571938876
36 0.966834812340677
37 0.975118111026548
38 2.79759635905081
39 2.53030055591141
40 2.40065811593073
41 2.17884901282976
42 3.22837277826182
43 3.17626582117595
44 2.7780702754516
45 1.72138952174391
46 0
47 0
48 0
49 0.0201275621938371
50 0
51 0.514573468706945
52 0
53 0.274967174520659
54 0.700042190927272
55 2.01893859324751
56 1.2482442121966
57 0.967469468960278
58 1.34346970811795
59 0.0918443665152762
};
\addlegendentry{Adaptive}

\addplot+[
    red,
    dashed,
    mark=square*,
    mark size=1.4pt,
    line width=1.12pt,
    mark options={solid, fill=red, draw=red}
]
table {%
0 1.2
1 2.50060451532162
2 0.950596448176717
3 0.65049104768186
4 0.910551190838781
5 0
6 0.644219516389584
7 2.7976166541524
8 2.78132166056277
9 1.01147652569715
10 2.07420976298193
11 1.46848896928311
12 1.83634282362766
13 2.61590479368032
14 2.0518531052448
15 0.940414552085347
16 0.865402346399023
17 2.11461127524606
18 0
19 0
20 0.247348439918604
21 0.745593339508123
22 0.840521376947025
23 0
24 2.29355258349946
25 0.706431382629372
26 0.699617000641067
27 1.23581343454705
28 0.247931359158294
29 1.04166612849017
30 1.54677829007982
31 2.47607351934486
32 3.02842418496904
33 1.67266577755702
34 0.968242742180616
35 0.114484646621162
36 0
37 0.0845760821654239
38 1.84449610654716
39 1.31085585828575
40 0.8521415431814
41 0.1849255894672
42 0.69189553632919
43 0
44 0
45 0
46 0
47 0
48 0
49 0.0201275621938371
50 0
51 0.514573468706945
52 0
53 0.274967174520659
54 0.700042190927272
55 2.01893859324751
56 1.2482442121966
57 0.967469468960278
58 1.34346970811795
59 0.0918443665152762
};
\addlegendentry{Optimal}

\addplot [
    black,
    thick,
    opacity=0.9,
    dash pattern=on 7.4pt off 3.2pt
]
table {%
30 -0.249830222383749
30 5.24643467005873
};
\addlegendentry{Mode switch}
\end{axis}
\end{tikzpicture}

==> plots/queue/queue_2_workload.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=3,
        draw=black,
        fill=white,
        font=\small
    },
    legend cell align={left},
    tick pos=left,
    title={Queue 2 workload},
    x grid style={darkgrey176},
    xlabel={$t$},
    xmajorgrids,
    xmin=-2.95, xmax=61.95,
    xtick style={color=black},
    y grid style={darkgrey176},
    ylabel={$x_2$},
    ymajorgrids,
    ymin=-0.278690491791891, ymax=5.85250032762972,
    ytick style={color=black}
]

\addplot+[
    blue,
    mark=*,
     mark size=1.4pt,
    mark options={solid, fill=blue, draw=blue},
    line width=1.12pt
]
table {%
0 1
1 0.131075893721506
2 0
3 0
4 0
5 0
6 0.00147734687462651
7 2.22387876377527
8 1.98731544696138
9 1.04821007043384
10 0.792396131249973
11 0
12 1.59314010521025
13 1.41880992818503
14 1.3397531682206
15 0.766933639422664
16 0.793673071067765
17 0.443875250490444
18 0
19 1.60622152798083
20 1.19845934120301
21 0
22 0
23 0.441910335092597
24 0.176543035767935
25 0.627425519438257
26 0.65645603765558
27 0.125768745296336
28 0
29 0
30 0
31 0.0656787946047844
32 0
33 0
34 0
35 0
36 0.127441860965718
37 0.863001583638548
38 0.415844333280201
39 1.50799629725321
40 2.89947413111961
41 4.45223791619738
42 5.57380983583783
43 4.71147689506871
44 4.38575276784696
45 3.66770068506931
46 3.17282204279138
47 3.0393957877812
48 2.59204366961619
49 0.980606257565638
50 0
51 0.259331648532868
52 1.04687575425939
53 0.509840540081564
54 0.638459474015135
55 0
56 0
57 0.868520215776381
58 1.51091391740857
59 0.123708870383545
};
\addlegendentry{Adaptive}

\addplot+[
    red,
    dashed,
    mark=square*,
    mark size=1.4pt,
    line width=1.12pt,
    mark options={solid, fill=red, draw=red}
]
table {%
0 1
1 0.131075893721506
2 0
3 0
4 0
5 0
6 0
7 2.07426738260931
8 1.03464942744684
9 0
10 0
11 0
12 1.02239279192133
13 0.183141618898995
14 0.573638816463255
15 0.291942741333113
16 0.499178714252243
17 0.26128874926482
18 0
19 1.60622152798083
20 1.19845934120301
21 0
22 0
23 0.441910335092597
24 0.176543035767935
25 0.627425519438257
26 0.65645603765558
27 0.125768745296336
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0.591061501575579
38 0
39 0.677804093187298
40 1.62240055952318
41 2.63364084225603
42 3.13070215099806
43 1.44636583633455
44 0.642229528609849
45 0.822623023249108
46 1.01056301980803
47 1.39607893031385
48 1.343122857941
49 0.0314264406924977
50 0
51 0.259331648532868
52 1.04687575425939
53 0.509840540081564
54 0.638459474015135
55 0
56 0
57 0.868520215776381
58 1.51091391740857
59 0.123708870383545
};
\addlegendentry{Optimal}

\addplot [
    black,
    thick,
    opacity=0.9,
    dash pattern=on 7.4pt off 3.2pt
]
table {%
30 -0.278690491791891
30 5.85250032762972
};
\addlegendentry{Mode switch}

\end{axis}

\end{tikzpicture}

==> plots/queue/queue_3_workload.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=3,
        draw=black,
        fill=white,
        font=\small
    },
    legend cell align={left},
    tick pos=left,
    %title={Queue 3 workload},
    x grid style={darkgrey176},
    xlabel={$t$},
    xmajorgrids,
    xmin=-2.95, xmax=61.95,
    xtick style={color=black},
    y grid style={darkgrey176},
    ylabel={$x_3$},
    ymajorgrids,
    ymin=-0.207722903541419, ymax=4.36218097436981,
    ytick style={color=black}
]

\addplot+[
    blue,
    mark=*,
    mark size=1.4pt,
    mark options={solid, fill=blue, draw=blue},
    line width=1.12pt
]
table {%
0 0.8
1 1.47318310315731
2 1.44680033802691
3 1.55637347273908
4 0.882497202927281
5 0.812680996922404
6 1.12709823035552
7 0
8 1.79383076913293
9 3.91800564391244
10 3.20461499884044
11 2.13025786923209
12 2.97931923755585
13 4.15445807082839
14 4.10983526320791
15 3.63529897931443
16 3.53194251526454
17 3.46386106823347
18 0.559824255868807
19 1.33674744156912
20 2.26292905322859
21 1.1144790405704
22 0.000604112985301386
23 0.299430381529189
24 0
25 0.232396501820151
26 0
27 0.983339198488164
28 2.29409608598148
29 3.20717664518768
30 2.38039326042513
31 1.02481892277005
32 0.680745247876593
33 2.75190993258916
34 1.66307498277322
35 0.791791930332765
36 0
37 0
38 0
39 0.808789612767101
40 1.73402504824756
41 0
42 0
43 0
44 0
45 1.37413987159161
46 3.63941417368617
47 2.4266700363511
48 2.37428955170358
49 2.82771289459249
50 2.90339036076443
51 3.18529654705152
52 1.73912008897235
53 1.27629858694968
54 2.54396062212139
55 1.64303523598666
56 1.48637780081352
57 2.23761966195545
58 2.26782500199034
59 1.1007906271349
};
\addlegendentry{Adaptive}

\addplot+[
    red,
    dashed,
    mark=square*,
    mark size=1.4pt,
    line width=1.12pt,
    mark options={solid, fill=red, draw=red}
]
table {%
0 0.8
1 1.47318310315731
2 1.13099868894173
3 1.10123611794588
4 0.328048413184895
5 0.136158180789943
6 0.500799838691641
7 0
8 1.12473293299467
9 2.56415160086681
10 1.48545482413227
11 0
12 0.635921238107843
13 1.38832718382879
14 1.61872997270285
15 1.42460202320247
16 1.59140797213084
17 1.77460668179761
18 0
19 0.866495066639322
20 1.86791705828756
21 0.782668964819934
22 0
23 0.298922926621536
24 0
25 0.232396501820151
26 0
27 0.983339198488164
28 2.29409608598148
29 3.20717664518768
30 2.38039326042513
31 1.21043231757962
32 1.13247574594593
33 3.49477445316369
34 2.48780107336266
35 1.60075097548957
36 0.511396695762628
37 0
38 0
39 1.02181225888716
40 2.13499942108385
41 0
42 0
43 0.0354316287015767
44 0
45 0.516678185044222
46 2.31426874172227
47 1.01083161028376
48 0.954920913761582
49 1.46059432508669
50 1.62212558801731
51 2.10903413794394
52 0.835059665321985
53 0.516887831083376
54 1.9060555871937
55 1.1071950066474
56 1.03627200816853
57 1.85953079613366
58 1.95023035470004
59 0.834011123411043
};
\addlegendentry{Optimal}

\addplot [
    black,
    thick,
    opacity=0.9,
    dash pattern=on 7.4pt off 3.2pt
]
table {%
30 -0.207722903541419
30 4.36218097436981
};
\addlegendentry{Mode switch}

\end{axis}

\end{tikzpicture}

==> plots/water_tank/control_input.tex <==
 \begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    xlabel={$t$},
    ylabel={$u_{t}$},
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=2,
        draw=black,
        fill=white,
           font=\small
    },
    legend cell align={left},
]
        \addplot+[mark=*] coordinates {(0,1.8) (1,0.68580913) (2,0.68733967) (3,2.279428) (4,0) (5,1.3439971) (6,3.5966318) (7,4.8367576) (8,4.1500048) (9,-5.683935) (10,-7.9141373) (11,-7.297921) (12,-5.5666558) (13,-4.4092257) (14,-1.8751258) (15,-3.059078) (16,-2.2614061) (17,-1.128697) (18,-0.0024454486) (19,-1.2261016) (20,-2.5058489) (21,-2.8551521) (22,-2.2465665) (23,0) (24,-1.1130661) (25,-0.20148542) (26,-0.48821182) (27,0) (28,0) (29,-0.3761409) (30,-0.46682014) (31,-1.401062) (32,-1.3298166) (33,-2.8190219) (34,-4.4531649) (35,-6.0652245) (36,-7.4198152) (37,-7.7889024) (38,-6.7988265) (39,-4.0275574)};
        \addlegendentry{Adaptive}
        \addplot+[mark=square*, dashed] coordinates {(0,-1.8) (1,-1.2147488) (2,-1.2554969) (3,-2.3805675) (4,-0.43488418) (5,-1.648416) (6,-3.2721262) (7,-3.6004549) (8,-1.3832449) (9,-0.47586182) (10,-1.6646553) (11,-2.1421343) (12,-1.8236938) (13,-1.7891523) (14,-0.041074443) (15,-1.775242) (16,-1.3627209) (17,-0.49961743) (18,0) (19,-1.2243898) (20,-2.5046507) (21,-2.8543133) (22,-2.2459794) (23,0) (24,-1.1130661) (25,-0.20148542) (26,-0.48821182) (27,0) (28,0) (29,-0.3761409) (30,-0.46682014) (31,-1.401062) (32,-1.3298166) (33,-2.8190219) (34,-4.4531649) (35,-6.0652245) (36,-7.4198152) (37,-7.7889024) (38,-6.7988265) (39,-4.0275574)};
        \addlegendentry{Optimal}
    \end{axis}
    \end{tikzpicture}



==> plots/water_tank/disturbance.tex <==
  \begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.62\linewidth,
    xlabel={$t$},
    ylabel={$w_{t}$},
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=2,
        draw=black,
        fill=white,
           font=\small
    },
    legend cell align={left},
]
        \addplot+[mark=*] coordinates {(0,-0.36525124) (1,0.40517279) (2,-0.2062019) (3,-1.5955996) (4,1.3439971) (5,1.9408199) (6,1.2390006) (7,-1.1370735) (8,-0.49240961) (9,0.74767302) (10,0.72619206) (11,0.317347) (12,0.5125666) (13,-1.218815) (14,0.40680346) (15,-0.41462584) (16,-0.51245007) (17,-0.81090763) (18,0.51387759) (19,1.3633729) (20,1.1010579) (21,0.24796003) (22,-1.5725966) (23,1.1130661) (24,-0.77914628) (25,0.26657785) (26,-0.34174827) (27,-0) (28,0.3761409) (29,0.20352151) (30,1.0742879) (31,-0.032965154) (32,-0.057240238) (33,1.7628194) (34,0.53265527) (35,1.0603464) (36,0.87933927) (37,-0.23866814) (38,-1.1646664) (39,0.28455163)};
        \addlegendentry{$w_{t,1}$}
        \addplot+[mark=square*] coordinates {(0,-1.4889396) (1,-0.60596541) (2,1.7295562) (3,-2.5073707) (4,-0) (5,0.17741499) (6,-1.2353668) (7,-1.4457608) (8,-0.50893417) (9,0.58387897) (10,-0.15803168) (11,-0.10557308) (12,-0) (13,0.0074828504) (14,1.3344485) (15,-0.40100799) (16,0.058162867) (17,-0.01744886) (18,0.71051223) (19,-0.21315367) (20,-0) (21,-0) (22,-0) (23,-0) (24,0.20148542) (25,-0.060445627) (26,-0) (27,-0) (28,-0) (29,-0) (30,-0) (31,0.38203838) (32,1.6779637) (33,-0.53777256) (34,2.4153538) (35,0.42306395) (36,0.91232346) (37,0.70562578) (38,-0.32478394) (39,-0)};
        \addlegendentry{$w_{t,2}$}
    \end{axis}
    \end{tikzpicture}



==> plots/water_tank/history_variables.tex <==
\begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    xlabel={$t$},
    ylabel={$z_t^{(\sigma)}$},
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=2,
        draw=black,
        fill=white,
           font=\small
    },
    legend cell align={left},
]
        \addplot+[mark=*] coordinates {(0,10.339601) (1,12.871687) (2,73.898943) (3,112.05657) (4,123.34614) (5,166.44852) (6,209.17406) (7,295.56812) (8,383.92512) (9,508.38532) (10,703.31037) (11,879.09484) (12,1013.4375) (13,1106.0119) (14,1119.8708) (15,1197.8732) (16,1244.9409) (17,1270.9703) (18,1293.009) (19,1338.4319) (20,1406.2174) (21,1474.9966) (22,1525.5893) (23,1534.9391) (24,1554.9682) (25,1563.4253) (26,1574.4198) (27,1574.4198) (28,1577.5794) (29,1588.0756) (30,1608.0046) (31,1630.9055) (32,1650.2456) (33,1744.35) (34,1792.4664) (35,1932.4803) (36,2090.3856) (37,2252.6889) (38,2409.8459) (39,2506.3198)};
        \addlegendentry{$z^{(+)}$}
        \addplot+[mark=square*] coordinates {(0,40.291601) (1,58.844188) (2,103.81519) (3,179.90249) (4,191.19207) (5,211.93033) (6,253.22211) (7,298.91754) (8,315.77714) (9,336.65457) (10,346.70537) (11,352.01041) (12,356.31597) (13,366.74109) (14,403.51945) (15,417.02751) (16,422.78616) (17,430.034) (18,452.11338) (19,468.89456) (20,478.14344) (21,480.22631) (22,493.43612) (23,502.78587) (24,514.36784) (25,518.11823) (26,520.98892) (27,520.98892) (28,524.1485) (29,525.85808) (30,534.8821) (31,544.70997) (32,587.13988) (33,615.39187) (34,680.25002) (35,699.73353) (36,729.92807) (37,749.57353) (38,767.47632) (39,769.86656)};
        \addlegendentry{$z^{(-)}$}
    \end{axis}
    \end{tikzpicture}



==> plots/water_tank/sign_estimate.tex <==
 \begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    xlabel={$t$},
    ylabel={sign},
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=2,
        draw=black,
        fill=white,
           font=\small
    },
    legend cell align={left},
    ytick={-1,0,1},
    yticklabels={$-1$,$0$,$+1$},
]
        \addplot+[const plot, mark=none] coordinates {(0,-1) (1,-1) (2,-1) (3,-1) (4,-1) (5,-1) (6,-1) (7,-1) (8,-1) (9,-1) (10,-1) (11,-1) (12,-1) (13,-1) (14,-1) (15,-1) (16,-1) (17,-1) (18,-1) (19,-1) (20,-1) (21,-1) (22,-1) (23,-1) (24,-1) (25,-1) (26,-1) (27,-1) (28,-1) (29,-1) (30,-1) (31,-1) (32,-1) (33,-1) (34,-1) (35,-1) (36,-1) (37,-1) (38,-1) (39,-1)};
        \addlegendentry{Estimated sign}
        \addplot+[const plot, mark=*] coordinates {(0,1) (1,1) (2,1) (3,1) (4,1) (5,1) (6,1) (7,1) (8,-1) (9,-1) (10,-1) (11,-1) (12,-1) (13,-1) (14,-1) (15,-1) (16,-1) (17,-1) (18,-1) (19,-1) (20,-1) (21,-1) (22,-1) (23,-1) (24,-1) (25,-1) (26,-1) (27,-1) (28,-1) (29,-1) (30,-1) (31,-1) (32,-1) (33,-1) (34,-1) (35,-1) (36,-1) (37,-1) (38,-1) (39,-1)};
        \addlegendentry{True sign}
    \end{axis}
    \end{tikzpicture}



==> plots/water_tank/state_x1.tex <==
 \begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    xlabel={$t$},
    ylabel={$x_{1}$},
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=2,
        draw=black,
        fill=white,
       font=\small
    },
    legend cell align={left},
]
        \addplot+[mark=*] coordinates {(0,1) (1,0.49474876) (2,0.68733967) (3,0) (4,0) (5,1.3439971) (6,2.3440191) (7,2.8190352) (8,1.1210428) (9,1.9641767) (10,6.2143308) (11,6.9460107) (12,5.5666558) (13,4.4092257) (14,1.8676429) (15,1.7223847) (16,2.2614061) (17,1.0705342) (18,0.0024454486) (19,0.51558941) (20,2.5058489) (21,2.8551521) (22,2.2465665) (23,0) (24,1.1130661) (25,0) (26,0.48821182) (27,0) (28,0) (29,0.3761409) (30,0.46682014) (31,1.401062) (32,0.94777825) (33,1.0264468) (34,4.4531649) (35,3.6498707) (36,6.2721451) (37,6.5322779) (38,5.7162134) (39,4.0275574)};
        \addlegendentry{Adaptive}
        \addplot+[mark=square*, dashed] coordinates {(0,1) (1,1.2147488) (2,1.2554969) (3,0.65101132) (4,0.43488418) (5,1.648416) (6,3.0947112) (7,3.6004549) (8,1.3832449) (9,0.47586182) (10,1.0807763) (11,2.1250023) (12,1.8236938) (13,1.7891523) (14,0.033591592) (15,0.43854871) (16,1.3627209) (17,0.44145456) (18,0) (19,0.51387759) (20,2.5046507) (21,2.8543133) (22,2.2459794) (23,0) (24,1.1130661) (25,0) (26,0.48821182) (27,0) (28,0) (29,0.3761409) (30,0.46682014) (31,1.401062) (32,0.94777825) (33,1.0264468) (34,4.4531649) (35,3.6498707) (36,6.2721451) (37,6.5322779) (38,5.7162134) (39,4.0275574)};
        \addlegendentry{Optimal}
    \end{axis}
    \end{tikzpicture}


==> plots/water_tank/state_x2.tex <==
 \begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    xlabel={$t$},
    ylabel={$x_{2}$},
    grid=both,
    tick align=outside,
    legend style={
        at={(0.5,1.08)},
        anchor=south,
        legend columns=2,
        draw=black,
        fill=white,
           font=\small
    },
    legend cell align={left},
]
        \addplot+[mark=*] coordinates {(0,0.8) (1,0.19106037) (2,0) (3,2.279428) (4,0) (5,0) (6,1.2526127) (7,2.0177224) (8,3.0289621) (9,3.7197583) (10,1.6998065) (11,0.35191025) (12,0) (13,0) (14,0.0074828504) (15,1.3366933) (16,0) (17,0.058162867) (18,0) (19,0.71051223) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0.20148542) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0.38203838) (33,1.7925752) (34,0) (35,2.4153538) (36,1.1476701) (37,1.2566245) (38,1.0826131) (39,0)};
        \addlegendentry{Adaptive}
        \addplot+[mark=square*, dashed] coordinates {(0,0.8) (1,0) (2,0) (3,1.7295562) (4,0) (5,0) (6,0.17741499) (7,0) (8,0) (9,0) (10,0.58387897) (11,0.017132007) (12,0) (13,0) (14,0.0074828504) (15,1.3366933) (16,0) (17,0.058162867) (18,0) (19,0.71051223) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0.20148542) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0.38203838) (33,1.7925752) (34,0) (35,2.4153538) (36,1.1476701) (37,1.2566245) (38,1.0826131) (39,0)};
        \addlegendentry{Optimal}
    \end{axis}
    \end{tikzpicture}


